Learning with Hierarchical Gaussian Kernels

We investigate iterated compositions of weighted sums of Gaussian kernels and provide an interpretation of the construction that shows some similarities with the architectures of deep neural networks. On the theoretical side, we show that these kernels are universal and that SVMs using these kernels are universally consistent. We further describe a parameter optimization method for the kernel parameters and empirically compare this method to SVMs, random forests, a multiple kernel learning approach, and to some deep neural networks.

==> hierarchical-illustration.tex <==
\begin{figure}[th]
\centering
\def\layersep{3.5cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,
scale=0.7, every node/.style={transform shape}]
\tikzstyle{every pin edge}=[<-,shorten <=1pt]

\tikzstyle{node}=[rectangle,draw=black!25,minimum size=17pt,inner sep=3pt]
\tikzstyle{input dim}=[node, circle]%, fill=green!50]
\tikzstyle{final layer}=[node]%, fill=red!50]
\tikzstyle{first layer}=[node]%, fill=blue!50]
\tikzstyle{second layer}=[node]%, fill=blue!50]
\tikzstyle{col1}=[red]
\tikzstyle{col2}=[blue]
\tikzstyle{col3}=[green]

\newcommand{\myedgeIF}[3]{\draw[col#2] (I-#1.east) -- (F-#2-#3.west) ;}
\newcommand{\myedgeIFt}[3]{\draw[col#2] (I-#1.east) -- (F-#2-#3.west) node[near start,black,anchor=south]{$\big(\mathbf W^{(1)}_{#2}\big)_{#1,#3}$} ;}
\newcommand{\myedgeIFb}[3]{\draw[col#2] (I-#1) -- (F-#2-#3) node[midway,black,anchor=north]{$\big(\mathbf W^{(1)}_{#2}\big)_{#1,#3}$} ;}
\newcommand{\myedgeFEt}[1]{\draw (F-2-#1) -- (E-1) node[near start]{$w_{#1}$} ;}
\newcommand{\myedgeFSt}[2]{\draw (F-#1-#2) -- (S-#1) node[near start]{$w^{(2)}_{#1,#2}$} ;}
\newcommand{\myedgeSEt}[1]{\draw (S-#1) -- (E-1) node[near start]{$w_{#1}$} ;}


\begin{scope}[xshift=3*\layersep]
\foreach \name in {1,...,6} \node[input dim] (I-\name) at (0,5-\name) {$x_{\name}$} ;

\foreach \name in {1,...,4} \node[first layer,col1] (F-1-\name) at (\layersep,5.25-\name / 1.25) {$k_{\big(\mathbf W^{(1)}_1\big)_{\name}}$} ;
\foreach \name in {1,...,4} \node[first layer,col2] (F-2-\name) at (\layersep,2-\name / 1.25) {$k_{\big(\mathbf W^{(1)}_2\big)_{\name}}$} ;
%\foreach \name in {1,...,4} \node[first layer,col3] (F-3-\name) at (\layersep,-1.5-\name / 1.25) {$k_{\big(\mathbf W^{(1)}_3\big)_{\name}}$} ;

\foreach \name in {1,...,2} \node[second layer] (S-\name) at (2*\layersep,6-3*\name) {$k_{\mathbf W^{(1)}_\name,\mathbf w^{(2)}_\name}$} ;
\node[final layer] (E-1) at (3*\layersep,1.5) {$k_{\mathbf W^{(1)},\mathbf W^{(2)},\mathbf w}$} ;


\myedgeIF123
\myedgeIFt113

\myedgeIF214
\myedgeIF221
\myedgeIF224

\myedgeIF311
\myedgeIF313
\myedgeIF314

\myedgeIF411
\myedgeIF412
\myedgeIF422

\myedgeIF521
\myedgeIF523
\myedgeIF524

\myedgeIF612
\myedgeIFb623

% \myedgeIF722
% \myedgeIF723
% \myedgeIF724
%
% \myedgeIF814
% \myedgeIF821
% \myedgeIF834
%
% \myedgeIF912
% \myedgeIF932
% \myedgeIFb934



\foreach \i in {1,...,2} \foreach \j in {1,...,4} \myedgeFSt{\i}{\j} ;

\foreach \i in {1,...,2} \myedgeSEt{\i} ;

\begin{scope}[yshift=5cm]
\draw[-,decorate,decoration={brace,amplitude=3pt},thick] (0.5,0) -- (2.5,0) node[black,midway,anchor=south]{$\mathbf W^{(1)}=(\mathbf W^{(1)}_1,\mathbf W^{(1)}_2)$} ;
\draw[-,decorate,decoration={brace,amplitude=3pt},thick] (4.5,0) -- (6,0) node[black,midway,anchor=south]{$\mathbf W^{(2)}=(\mathbf w^{(2)}_1,\mathbf w^{(2)}_2)$} ;
\draw[-,decorate,decoration={brace,amplitude=3pt},thick] (8,0) -- (9.5,0) node[black,midway,anchor=south]{$\mathbf w$} ;
\end{scope}
\end{scope}

\end{tikzpicture}
\caption{Illustration of a possible hierarchical Gaussian kernel of depth 3.}
\end{figure}




% % % % % % % % % \begin{figure}[ht]
% % % % % % % % % \centering
% % % % % % % % % \def\layersep{5cm}
% % % % % % % % % \begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,
% % % % % % % % % scale=0.4]
% % % % % % % % % \tikzstyle{every pin edge}=[<-,shorten <=1pt]
% % % % % % % % % \tikzstyle{node}=[rectangle,fill=black!25,minimum size=17pt,inner sep=0pt]
% % % % % % % % % \tikzstyle{input dim}=[node, circle, fill=green!50]
% % % % % % % % % \tikzstyle{final layer}=[node, fill=red!50]
% % % % % % % % % \tikzstyle{first layer}=[node, fill=blue!50]
% % % % % % % % % \tikzstyle{second layer}=[node, fill=blue!50]
% % % % % % % % % 
% % % % % % % % % \newcommand{\myedgeIF}[2]{\draw (I-#1) -- (F-#2) ;}
% % % % % % % % % \newcommand{\myedgeIFt}[2]{\draw (I-#1) -- (F-#2) node[midway]{$v_{#1,#2}$} ;}
% % % % % % % % % \newcommand{\myedgeFEt}[1]{\draw (F-#1) -- (E-1) node[near start]{$w_{#1}$} ;}
% % % % % % % % % \newcommand{\myedgeFSt}[1]{\draw (F-#1) -- (S-1) node[near start]{$w_{#1}$} ;}
% % % % % % % % % \newcommand{\myedgeSEt}[1]{\draw (S-#1) -- (E-1) node[near start]{$w_{#1}$} ;}
% % % % % % % % % 
% % % % % % % % % \foreach \name in {1,...,9} \node[input dim] (I-\name) at (0,-\name) {$x_{\name}$} ;
% % % % % % % % % \foreach \name in {1,...,5} \node[first layer] (F-\name) at (\layersep,1-2*\name) {$k_{\mathbf v_{\name}}$} ;
% % % % % % % % % \node[final layer] (E-1) at (2*\layersep,-5) {$k_{\mathbf W^{(1)},  \mathbf w}$} ; 
% % % % % % % % % 
% % % % % % % % % \draw[-,decorate,decoration={brace,amplitude=3pt},thick] (1,0) -- (4,0) node[black,midway,anchor=south]{$\mathbf W^{(1)}$} ;
% % % % % % % % % \myedgeIFt12
% % % % % % % % % \myedgeIF45
% % % % % % % % % \myedgeIF23
% % % % % % % % % \myedgeIFt32
% % % % % % % % % \myedgeIFt43
% % % % % % % % % \myedgeIF54
% % % % % % % % % \myedgeIF61
% % % % % % % % % \myedgeIF74
% % % % % % % % % \myedgeIF71
% % % % % % % % % \myedgeIFt84
% % % % % % % % % \myedgeIFt95
% % % % % % % % % 
% % % % % % % % % \draw[-,decorate,decoration={brace,amplitude=3pt},thick] (6,0) -- (9,0) node[black,midway,anchor=south]{$\mathbf w$} ;
% % % % % % % % % \foreach \i in {1,...,5} \myedgeFEt{\i} ;
% % % % % % % % % 
% % % % % % % % % \end{tikzpicture}
% % % % % % % % % \caption{Illustration of a hierarchical kernel of depth 2.}
% % % % % % % % % \end{figure}
% % % % % % 
% % % % % % 
% % % % % % \begin{figure}[hb]
% % % % % % \centering
% % % % % % \def\layersep{4cm}
% % % % % % \begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,
% % % % % % scale=0.7, every node/.style={transform shape}]
% % % % % % \tikzstyle{every pin edge}=[<-,shorten <=1pt]
% % % % % % 
% % % % % % \tikzstyle{node}=[rectangle,draw=black!25,minimum size=17pt,inner sep=3pt]
% % % % % % \tikzstyle{input dim}=[node, circle]%, fill=green!50]
% % % % % % \tikzstyle{final layer}=[node]%, fill=red!50]
% % % % % % \tikzstyle{first layer}=[node]%, fill=blue!50]
% % % % % % \tikzstyle{second layer}=[node]%, fill=blue!50]
% % % % % % \tikzstyle{col1}=[red]
% % % % % % \tikzstyle{col2}=[blue]
% % % % % % \tikzstyle{col3}=[green]
% % % % % % 
% % % % % % \newcommand{\myedgeIF}[3]{\draw[col#2] (I-#1.east) -- (F-#2-#3.west) ;}
% % % % % % \newcommand{\myedgeIFt}[3]{\draw[col#2] (I-#1.east) -- (F-#2-#3.west) node[near start,black,anchor=south]{$\big(\mathbf W^{(1)}_{#2}\big)_{#1,#3}$} ;}
% % % % % % \newcommand{\myedgeIFb}[3]{\draw[col#2] (I-#1) -- (F-#2-#3) node[midway,black,anchor=north]{$\big(\mathbf W^{(1)}_{#2}\big)_{#1,#3}$} ;}
% % % % % % \newcommand{\myedgeFEt}[1]{\draw (F-2-#1) -- (E-1) node[near start]{$w_{#1}$} ;}
% % % % % % \newcommand{\myedgeFSt}[2]{\draw (F-#1-#2) -- (S-#1) node[near start]{$w^{(2)}_{#1,#2}$} ;}
% % % % % % \newcommand{\myedgeSEt}[1]{\draw (S-#1) -- (E-1) node[near start]{$w_{#1}$} ;}
% % % % % % 
% % % % % % 
% % % % % % \begin{scope}[xshift=3*\layersep]
% % % % % % \foreach \name in {1,...,6} \node[input dim] (I-\name) at (0,5-\name) {$x_{\name}$} ;
% % % % % % 
% % % % % % \foreach \name in {1,...,4} \node[first layer,col1] (F-1-\name) at (\layersep,5.25-\name / 1.25) {$k_{\big(\mathbf W^{(1)}_1\big)_{\name}}$} ;
% % % % % % \foreach \name in {1,...,4} \node[first layer,col2] (F-2-\name) at (\layersep,2-\name / 1.25) {$k_{\big(\mathbf W^{(1)}_2\big)_{\name}}$} ;
% % % % % % %\foreach \name in {1,...,4} \node[first layer,col3] (F-3-\name) at (\layersep,-1.5-\name / 1.25) {$k_{\big(\mathbf W^{(1)}_3\big)_{\name}}$} ;
% % % % % % 
% % % % % % \foreach \name in {1,...,2} \node[second layer] (S-\name) at (2*\layersep,6-3*\name) {$k_{\mathbf W^{(1)}_\name,\mathbf w^{(2)}_\name}$} ; 
% % % % % % \node[final layer] (E-1) at (3*\layersep,1.5) {$k_{\mathbf W^{(1)},\mathbf W^{(2)},\mathbf w}$} ; 
% % % % % % 
% % % % % % 
% % % % % % \myedgeIF123
% % % % % % \myedgeIFt113
% % % % % % 
% % % % % % \myedgeIF214
% % % % % % \myedgeIF221
% % % % % % \myedgeIF224
% % % % % % 
% % % % % % \myedgeIF311
% % % % % % \myedgeIF313
% % % % % % \myedgeIF314
% % % % % % 
% % % % % % \myedgeIF411
% % % % % % \myedgeIF412
% % % % % % \myedgeIF422
% % % % % % 
% % % % % % \myedgeIF521
% % % % % % \myedgeIF523
% % % % % % \myedgeIF524
% % % % % % 
% % % % % % \myedgeIF612
% % % % % % \myedgeIFb623
% % % % % % 
% % % % % % % \myedgeIF722
% % % % % % % \myedgeIF723
% % % % % % % \myedgeIF724
% % % % % % % 
% % % % % % % \myedgeIF814
% % % % % % % \myedgeIF821
% % % % % % % \myedgeIF834
% % % % % % % 
% % % % % % % \myedgeIF912
% % % % % % % \myedgeIF932
% % % % % % % \myedgeIFb934
% % % % % % 
% % % % % % 
% % % % % % 
% % % % % % \foreach \i in {1,...,2} \foreach \j in {1,...,4} \myedgeFSt{\i}{\j} ;
% % % % % % 
% % % % % % \foreach \i in {1,...,2} \myedgeSEt{\i} ;
% % % % % % 
% % % % % % \begin{scope}[yshift=4.5cm]
% % % % % % \draw[-,decorate,decoration={brace,amplitude=3pt},thick] (0.5,0) -- (3,0) node[black,midway,anchor=south]{$\mathbf W^{(1)}=(\mathbf W^{(1)}_1,\mathbf W^{(1)}_2)$} ;
% % % % % % \draw[-,decorate,decoration={brace,amplitude=3pt},thick] (5,0) -- (8,0) node[black,midway,anchor=south]{$\mathbf W^{(2)}=(\mathbf w^{(2)}_1,\mathbf w^{(2)}_2)$} ;
% % % % % % \draw[-,decorate,decoration={brace,amplitude=3pt},thick] (9,0) -- (11,0) node[black,midway,anchor=south]{$\mathbf w$} ;
% % % % % % \end{scope}
% % % % % % \end{scope}
% % % % % % 
% % % % % % \end{tikzpicture}
% % % % % % \caption{Illustration of a possible hierarchical Gaussian kernel of depth 3.}
% % % % % % \end{figure}
% % % % % % 
% % % % % % 

